Twisted N=2 exact SUSY on the lattice for BF and Wess-Zumino

We formulate exact supersymmetric models on a lattice. We introduce noncommutativity to ensure the Leibniz rule. With the help of superspace formalism, we give supertransformations which keep the N=2 twisted SUSY algebra exactly. The action is given as a product of (anti)chiral superfields on the lattice. We present BF and Wess-Zumino models as explicit examples of our formulation. Both models have exact N=2 twisted SUSY in 2 dimensional space at a finite lattice spacing. In component fields, the action has supercharge exact form.

==> D-Ksimple.tex <==
\begin{picture}(0,0)%
\includegraphics[width=\figwidth]{D-Ksimple.eps}%
\end{picture}%
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{.00027\figwidth}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3666,3066)(1768,-3694)
\put(3361,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\psi_1$}}}
\put(3361,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\chit$}}}
\put(5111,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$x+2\hn_1$}}}
\put(2711,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(2161,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\psi_2$}}}
\put(2161,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\chi$}}}
\put(2311,-3236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$-\ha$}}}
\end{picture}


==> boson-fermion.tex <==
\begin{picture}(0,0)%
\includegraphics[width=\figwidth]{boson-fermion.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{.00027\figwidth}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,3024)(1789,-3073)
\put(5121,-2676){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$x+2\hn_1$}}}
\put(2771,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4201,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\ha$}}}
\put(3451,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\hta$}}}
\put(4221,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\ha_1$}}}
\put(3451,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\familydefault}{\mddefault}{\updefault}$\ha_2$}}}
\end{picture}

